Patterns in odd Khovanov homology

We investigate properties of the odd Khovanov homology, compare and contrast them with those of the original (even) Khovanov homology, and discuss applications of the odd Khovanov homology to other areas of knot theory and low-dimensional topology. We show that it provides an effective upper bound on the Thurston-Bennequin number of Legendrian links and can be used to detect quasi-alternating knots. A potential application to detecting transversely non-simple knots is also mentioned.

==> HopfLink-complex-odd-graded.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{HopfLink-complex-odd-graded_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6142,4060)(376,-3959)
\put(4769,-379){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-1172){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3121,-983){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3121,-2222){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6194,-1429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6188,-1766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3685,-921){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$/(X_1{-}X_2)$}%
}}}}}
\put(3791,-2095){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$/(X_1{-}X_2)$}%
}}}}}
\put(5221,-2086){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(X_2{-}X_1)\wedge$}%
}}}}}
\put(3901,-2836){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{+-}){=}0$}%
}}}}
\put(3901,-3061){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{+-}){=}1$}%
}}}}
\put(3901,-3286){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{+-}){=}3$}%
}}}}
\put(4763,-2816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-2033){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3901,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{-+}){=}0$}%
}}}}
\put(3901,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{-+}){=}1$}%
}}}}
\put(3901,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{-+}){=}3$}%
}}}}
\put(2926,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{++}){=}2$}%
}}}}
\put(2926,-2386){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{++}){=}0$}%
}}}}
\put(2926,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{++}){=}2$}%
}}}}
\put(3751,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^0_{\odd}$}%
}}}}
\put(5176,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^1_{\odd}$}%
}}}}
\put(2551,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3976,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3976,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3226,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(5401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(5776,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(3001,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1,X_2)$}%
}}}}
\put(5701,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1,X_2)$}%
}}}}
\put(5776,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{--}){=}{-}2$}%
}}}}
\put(5776,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{--}){=}2$}%
}}}}
\put(5776,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{--}){=}4$}%
}}}}
\put(5330,-934){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(X_1{-}X_2)\wedge$}%
}}}}}
\put(4498,-1612){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\displaystyle\bigoplus$}%
}}}}
\put(5026,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1)$}%
}}}}
\put(5026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1)$}%
}}}}
\put(1051,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w(D){=}2$}%
}}}}
\put(4501,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^1(D)$}%
}}}}
\put(5926,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^2(D)$}%
}}}}
\put(3076,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^0(D)$}%
}}}}
\put(2581,-3886){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}(D)=\Bigl(\hskip 2.9truein\Bigr)$\hskip -3.15truein}%
}}}}
\put(391,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}\left(\vrule height 0.3truein depth 0.3truein width 0pt\hskip 0.96truein\right)\!=$}%
}}}}
\end{picture}%


==> Xing_signs.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Xing_signs_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1491,2041)(530,-1780)
\put(1276,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive crossing}%
}}}}
\put(1276,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative crossing}%
}}}}
\end{picture}%


==> differential-odd.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{differential-odd_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5905,1653)(593,-1030)
\put(1283,330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(751,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_1$}%
}}}}
\put(1801,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_2$}%
}}}}
\put(3638,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3676,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_1$}%
}}}}
\put(2318,189){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_{\odd}$}%
}}}}
\put(4846, 67){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6413,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5926,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_2$}%
}}}}
\put(5926,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_1$}%
}}}}
\put(5461,-111){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{\odd}$}%
}}}}
\put(4576,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_1$}%
}}}}
\end{picture}%


==> knot-12n_475-table-Odd.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&\cr\dblhline
%
height 13pt depth 5pt&12&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&10&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&8&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
1, $\fam6\torframe{$\fam6{1}_{3}$}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
$\fam6\torframe{$\fam6{1}_{8}$}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
$\fam6\torframe{$\fam6{1}_{3}$}$&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-12n_475-table.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&\cr\dblhline
%
height 13pt depth 5pt&13&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&11&
&
&
&
&
&
&
&
$\fam6{1}_{2}$&
\cr\hline
%
height 13pt depth 5pt&9&
&
&
&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&7&
&
&
&
&
\DSp1\DSp&
$\fam6{1}_{2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&5&
&
&
&
&
1, $\fam6{1}_{2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&3&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&1&
\DSp1\DSp&
&
$\fam6{1}_{2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-1&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-15n_41127-table-Odd.tex <==
\def\emptyline{&&&&&&&&&&&&}
\def\numcolumns{14}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&\cr\dblhline
%
height 13pt depth 5pt&8&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
&
&
&
&
&
1, $\mathbf{1_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
$\torframe{$\mathbf{1_6}$}$&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
$\torframe{$\mathbf{1_6}$}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
\DSp1\DSp&
$\mathbf{1_2}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-15n_41127-table-Red.tex <==
\def\emptyline{&&&&&&&&&&&&}
\def\numcolumns{14}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&\cr\dblhline
%
height 13pt depth 5pt&8&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
&
&
&
&
\DSp1\DSp&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
&
&
&
&
\DSp1\DSp&
&
$\mathbf{1_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
\DSp2\DSp&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-16n_-197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-10\DSp&
\rm\DSp-9\DSp&
\rm\DSp-8\DSp&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&\cr\dblhline
%
height 13pt depth 5pt&-3&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-5&
&
&
&
&
&
&
&
&
&
&
&
\DSp2\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&-7&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{2_2}$&
&
\cr\hline
%
height 13pt depth 5pt&-9&
&
&
&
&
&
&
&
&
&
\DSp10\DSp&
3, $\mathbf{6_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&-11&
&
&
&
&
&
&
&
&
\DSp15\DSp&
6, $\mathbf{10_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-13&
&
&
&
&
&
&
&
\DSp16\DSp&
10, $\mathbf{15_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-15&
&
&
&
&
&
&
17, $\mathbf{1_2}$&
15, $\mathbf{16_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-17&
&
&
&
&
&
15, $\mathbf{1_2}$&
16, $\mathbf{18_2}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-19&
&
&
&
&
\DSp12\DSp&
17, $\mathbf{16_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-21&
&
&
&
7, $\mathbf{1_2}$&
15, $\mathbf{12_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-23&
&
&
\DSp4\DSp&
12, $\mathbf{8_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-25&
&
\DSp1\DSp&
7, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-27&
&
4, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-29&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-16n_197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&
\rm\DSp8\DSp&
\rm\DSp9\DSp&
\rm\DSp10\DSp&\cr\dblhline
%
height 13pt depth 5pt&29&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&27&
&
&
&
&
&
&
&
&
&
&
&
\DSp4\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&25&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
\cr\hline
%
height 13pt depth 5pt&23&
&
&
&
&
&
&
&
&
&
\DSp12\DSp&
4, $\mathbf{8_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&21&
&
&
&
&
&
&
&
&
\DSp15\DSp&
7, $\mathbf{12_2}$&
$\mathbf{1_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&19&
&
&
&
&
&
&
&
\DSp17\DSp&
12, $\mathbf{16_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&17&
&
&
&
&
&
&
\DSp16\DSp&
15, $\mathbf{18_2}$&
$\mathbf{1_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&15&
&
&
&
&
&
\DSp15\DSp&
17, $\mathbf{16_2}$&
$\mathbf{1_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&13&
&
&
&
&
\DSp10\DSp&
16, $\mathbf{15_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&11&
&
&
&
\DSp6\DSp&
15, $\mathbf{10_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&9&
&
&
\DSp3\DSp&
10, $\mathbf{6_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&7&
&
\DSp1\DSp&
7, $\mathbf{2_2}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&5&
&
2, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&3&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> markers.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{markers_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3107,2041)(516,-1780)
\put(938,-98){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1201,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive marker}%
}}}}
\put(1216,-1029){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1201,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative marker}%
}}}}
\end{picture}%


==> odd-arrows.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{odd-arrows_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4694,1469)(639,-1208)
\put(5288,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1021,-600){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rotate the arrow by $90^\circ$ clockwise}%
}}}}
\end{picture}%


==> pretzel-3-3-n3-table-Odd.tex <==
\def\emptyline{&&&&&&&&}
\def\numcolumns{10}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
\DSp2\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
\DSp1\DSp&
$\torframe{$\mathbf{1_3}$}$&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-3-n3-table-Red.tex <==
\def\emptyline{&&&&&&&&}
\def\numcolumns{10}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
\DSp2\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-4-n3-table-Odd.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
&
\DSp1\DSp&
$\torframe{$\mathbf{1_3}$}$&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
&
\DSp2\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-14&
\DSp1\DSp&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-4-n3-table-Red.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
&
\DSp2\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-14&
\DSp1\DSp&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3_4_n3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pretzel-3_4_n3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2230,2444)(536,-2183)
\end{picture}%


==> pretzel-link.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pretzel-link_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3054,2594)(536,-2333)
\put(1876,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_2\hbox{ right twists}}$}%
}}}}}
\put(976,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_1\hbox{ right twists}}$}%
}}}}}
\put(3526,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_n\hbox{ right twists}}$}%
}}}}}
\end{picture}%


==> torus-4_-5-table-diag.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{torus-4_-5-table-diag_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5102,3152)(900,-3512)
\put(5030,-1651){\rotatebox{19.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}j-i=-20}%
}}}}}
\put(5026,-1341){\rotatebox{19.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}j-i=-18}%
}}}}}
\end{picture}%

